Quasi-polynomial time approximation schemes for packing and covering problems in planar graphs

We consider two optimization problems in planar graphs. In Maximum Weight Independent Set of Objects we are given a graph $G$ and a family $\mathcal{D}$ of objects, each being a connected subgraph of $G$ with a prescribed weight, and the task is to find a maximum-weight subfamily of $\mathcal{D}$ consisting of pairwise disjoint objects. In Minimum Weight Distance Set Cover we are given an edge-weighted graph $G$, two sets $\mathcal{D},\mathcal{C}$ of vertices of $G$, where vertices of $\mathcal{D}$ have prescribed weights, and a nonnegative radius $r$. The task is to find a minimum-weight subset of $\mathcal{D}$ such that every vertex of $\mathcal{C}$ is at distance at most $r$ from some selected vertex. Via simple reductions, these two problems generalize a number of geometric optimization tasks, notably Maximum Weight Independent Set for polygons in the plane and Weighted Geometric Set Cover for unit disks and unit squares. We present quasi-polynomial time approximation schemes (QPTASs) for both of the above problems in planar graphs: given an accuracy parameter $\epsilon>0$ we can compute a solution whose weight is within multiplicative factor of $(1+\epsilon)$ from the optimum in time $2^{\mathrm{poly}(1/\epsilon,\log |\mathcal{D}|)}\cdot n^{\mathcal{O}(1)}$, where $n$ is the number of vertices of the input graph. Our main technical contribution is to transfer the techniques used for recursive approximation schemes for geometric problems due to Adamaszek, Har-Peled, and Wiese to the setting of planar graphs. In particular, this yields a purely combinatorial viewpoint on these methods.

==> crgraph.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'crgraph.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{296.0504924bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40303572)%
    \put(0,0){\includegraphics[width=\unitlength]{crgraph.pdf}}%
    \put(0.1203077,0.00317725){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.79589655,0.00539871){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\crGraph{G}{X}{d}$}}}%
  \end{picture}%
\endgroup%


==> diagram.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'diagram.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{273.05465104bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76293621)%
    \put(0,0){\includegraphics[width=\unitlength]{diagram.pdf}}%
  \end{picture}%
\endgroup%


==> diamonds.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'diamonds.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{322.00115767bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64868072)%
    \put(0,0){\includegraphics[width=\unitlength]{diamonds.pdf}}%
    \put(0.40194405,0.38774044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tn{$p$}}}}}%
    \put(0.31836565,0.28906727){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tn{$u$}}}}}%
    \put(0.329562,0.32494465){\color[rgb]{0,0,0}\rotatebox{22.95000576}{\makebox(0,0)[lb]{\smash{{\tn{spoke}}}}}}%
    \put(0.69210918,0.35860668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tn{$p_1$}}}}}%
    \put(0.58264071,0.11399192){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tn{$p_2$}}}}}%
    \put(0.55493358,0.35000424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tn{$f_1$}}}}}%
    \put(0.78112883,0.19661314){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tn{$f_2$}}}}}%
    \put(0.74869373,0.23648131){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tn{$u_{2,1}$}}}}}%
    \put(0.73091338,0.18039558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tn{$u_{2,2}$}}}}}%
    \put(0.61198464,0.30608168){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tn{$u_{1,1}$}}}}}%
    \put(0.58360393,0.28243106){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tn{$u_{1,2}$}}}}}%
    \put(0.63210121,0.25975566){\color[rgb]{0,0,0}\rotatebox{-11.24258787}{\makebox(0,0)[lb]{\smash{{\tn{diamond}}}}}}%
  \end{picture}%
\endgroup%


==> prediagram.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'prediagram.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{273.054648bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76293622)%
    \put(0,0){\includegraphics[width=\unitlength]{prediagram.pdf}}%
  \end{picture}%
\endgroup%


==> shift.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'shift.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.39461456bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33494656)%
    \put(0,0){\includegraphics[width=\unitlength]{shift.pdf}}%
    \put(0.15317751,0.11593617){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tn{$b_3$}}}}}%
    \put(0.13707448,0.24691486){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tn{$b_1$}}}}}%
    \put(0.24516129,0.29610267){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.03762775,0.27177639){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\sn{$H_{b_1}$}}}}}%
    \put(0.08001902,0.06218714){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\sn{$H_{b_3}$}}}}}%
    \put(0.39326061,0.22106812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tn{$b_2$}}}}}%
    \put(0.33820488,0.20078729){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\sn{$H_{b_2}$}}}}}%
    \put(0.25960502,0.06956416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\sn{$\gamma$}}}}}%
    \put(0.68648337,0.11613619){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tn{$b_3$}}}}}%
    \put(0.6703804,0.24711488){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tn{$b_1$}}}}}%
    \put(0.77846724,0.31758819){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H$}}}%
    \put(0.57093365,0.27197641){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\sn{$H_{b_1}$}}}}}%
    \put(0.61332491,0.06238717){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\sn{$H_{b_3}$}}}}}%
    \put(0.92656656,0.22126814){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tn{$b_2$}}}}}%
    \put(0.87151075,0.20098731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\sn{$H_{b_2}$}}}}}%
    \put(0.81343625,0.02643305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\sn{$\hat{\gamma}$}}}}}%
    \put(0.74599165,0.08651343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tn{$\phi$}}}}}%
    \put(0.72409728,0.29009645){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tn{$\phi$}}}}}%
    \put(0.92881297,0.18264055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tn{$\phi$}}}}}%
  \end{picture}%
\endgroup%


==> vorsep.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'vorsep.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{146.9515992bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64026605)%
    \put(0,0){\includegraphics[width=\unitlength]{vorsep.pdf}}%
    \put(0.68912861,0.60039276){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$p_1$}}}}}%
    \put(0.41809834,0.48132387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$u_4$}}}}}%
    \put(0.47800177,0.49581665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$v_4$}}}}}%
    \put(0.42872636,0.56731427){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$f_4$}}}}}%
    \put(0.26657501,0.24530999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$u_3$}}}}}%
    \put(0.17220459,0.23591363){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$v_3$}}}}}%
    \put(0.20516712,0.17857186){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$f_3$}}}}}%
    \put(0.60515761,0.13274038){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$u_2$}}}}}%
    \put(0.57510314,0.04847349){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$v_2$}}}}}%
    \put(0.63820903,0.08890254){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$f_2$}}}}}%
    \put(0.78476499,0.34122739){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$u_1$}}}}}%
    \put(0.82147997,0.28712097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$v_1$}}}}}%
    \put(0.86109345,0.37504386){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$f_1$}}}}}%
    \put(0.81326733,0.19436748){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$p_2$}}}}}%
    \put(0.42969252,0.19823182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$p_3$}}}}}%
    \put(0.12631085,0.45330474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$p_4$}}}}}%
  \end{picture}%
\endgroup%

